Testing Membership for Timed Automata

Given a timed automata which admits thick components and a timed word $x$, we present a tester which decides if $x$ is in the language of the automaton or if $x$ is $\epsilon$-far from the language, using finitely many samples taken from the weighted time distribution $\mu$ associated with an input $x$. We introduce a distance between timed words, the {\em timed edit distance}, which generalizes the classical edit distance. A timed word $x$ is $\epsilon$-far from a timed language if its relative distance to the language is greater than $\epsilon$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

